Matrix Membrane Big Bangs and D-brane Production

We construct Matrix Membrane theory in pp wave backgrounds that have a null linear dilaton in Type IIB string theory. Such backgrounds can serve as toy models of big bang cosmologies. At late times only abelian degrees of freedom survive, and if the Kaluza-Klein modes along one of the directions of the membrane decouple, standard perturbative strings emerge. Near the ``big bang'', non-abelian configurations of fuzzy ellipsoids are present, as in the Type IIA theories. A generic configuration of these shrink to zero volume at late times. However, the Kaluza Klein modes (which can be thought of as states of (p,q) strings in the original IIB theory) can be generically produced in pairs in both pp wave and flat backgrounds in the presence of time dependence. Indeed, if we require that at late times the theory evolves to the perturbative string vacuum, these modes must be prepared in a squeezed state with a thermal distribution at early times.

==> (inline-ps-0) <==
gsave %
   currentpoint newpath moveto startx starty lineto %
   Resolution 150 div setlinewidth stroke %
   grestore
